Inference under Information Constraints II: Communication Constraints and Shared Randomness

A central server needs to perform statistical inference based on samples that are distributed over multiple users who can each send a message of limited length to the center. We study problems of distribution learning and identity testing in this distributed inference setting and examine the role of shared randomness as a resource. We propose a general-purpose simulate-and-infer strategy that uses only private-coin communication protocols and is sample-optimal for distribution learning. This general strategy turns out to be sample-optimal even for distribution testing among private-coin protocols. Interestingly, we propose a public-coin protocol that outperforms simulate-and-infer for distribution testing and is, in fact, sample-optimal. Underlying our public-coin protocol is a random hash that when applied to the samples minimally contracts the chi-squared distance of their distribution to the uniform distribution.

==> fig-ic.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=20mm, semithick]
  \node[circle,draw,minimum size=13mm] (A)
  {$X_1$}; \node[circle,draw,minimum size=13mm] (B) [right of=A]
  {$X_2$}; \node (C) [right of=B] {$\dots$}; \node[circle,draw,minimum
  size=13mm] (D) [right of=C] {$X_{\ns-1}$}; \node[circle,draw,minimum
  size=13mm] (E) [right of=D] {$X_\ns$};
  
%
%
%
%
%
%
%
%
  
  \node[draw,dashed,fit=(A) (B) (C) (D) (E)] {};
  o \node[circle,draw,minimum size=13mm] (YA) [below of=A]
  {$M_1$}; \node[circle,draw,minimum size=13mm] (YB) [below of=B]
  {$M_2$}; \node (YC) [below of=C]
  {$\dots$}; \node[circle,draw,minimum size=13mm] (YD) [below of=D]
  {$M_{\ns-1}$}; \node[circle,draw,minimum size=13mm] (YE) [below
  of=E] {$M_\ns$};
  
%
 %
  
  \node (P) [above of=C] {$\p$}; \node[rectangle,draw, minimum
  size=10mm] (R) [below of=YC] {$\referee$}; \node (out) [below
  of=R,node distance=13mm] {output};

  \draw[->] (P) edge[dotted] (A)(A) edge (YA)(YA) edge
  (R); \draw[->] (P) edge[dotted] (B)(B) edge (YB)(YB)
  edge (R); \draw[->] (P) edge[dotted] (D)(D)  edge
  (YD)(YD) edge (R); \draw[->] (P) edge[dotted] (E)(E) 
  edge (YE)(YE) edge (R); \draw[->] (R) edge (out);
%
%
%
%
%
%
%
\end{tikzpicture}

